Path Integrals and Voronin's Theorem on the Universality of the Riemann Zeta Function

We explore a new approach to the path integral for a latticized quantum theory. This talk is based on work with N. Khuri and H. Ren.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%
%  FIG1.EPS
%%%%%%%%%
%%%%%%%%%%%%%%
%   FIG1.EPS
%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0
%%For: (Dave Poindexter) (FSU SCRI)
%%Title: (fig1.eps)
%%CreationDate: (4/9/91) (4:30 PM)
%%DocumentProcessColors: Black
%%DocumentFonts: NewCenturySchlbk-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 0
%%BoundingBox: 30 240 372 489
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 454 174 454 174
%AI3_TileBox: -602 678 -50 1408
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1 
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def 
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0 
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 46 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==> [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef
	
	% pointer for sequential encodings
	/_pntr 0 ddef
	
	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq 		
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts : 
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold 
%	direction fontScript defaultEncoding TZ
/TZ		
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop
	
	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict
	
	begin
	
		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop
		
		% define FontName
		/FontName exch def
		
		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			Encoding StandardEncoding eq 1 _useNativeEncoding eq and
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{	
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
	end
	
	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string 
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string 
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
W B
} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
W F 
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
W S
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix 
	2 dict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr - 
{
	Te currentpoint newpath moveto
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0 
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
userdict /Adobe_IllustratorA_AI3_vars 46 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /i0 /i0 /i0 /i0] def 
/_renderEnd [null null null null /e1 /r1 /a1 /clip] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y 
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -   
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq 
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{ 
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{ 
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: NewCenturySchlbk-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _NewCenturySchlbk-Roman NewCenturySchlbk-Roman
[/_NewCenturySchlbk-Roman/NewCenturySchlbk-Roman 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
0 A
0 R
0 0 0 1 K
1 i 2 J 0 j 0.6 w 10 M []0 d
%AI3_Note:
0 D
91.5191 486.0779 m
91.5191 275.6011 L
S
91.5191 275.6011 m
368.2348 275.6011 L
S
368.2348 275.6011 m
368.2348 486.0779 L
S
368.2348 486.0779 m
91.5191 486.0779 L
S
115.0387 276.0811 m
114.5587 276.0811 L
114.5587 275.6011 L
115.0387 275.6011 L
115.0387 276.0811 L
s
116.2387 276.0811 m
115.7587 276.0811 L
115.7587 275.6011 L
116.2387 275.6011 L
116.2387 276.0811 L
s
117.4387 276.0811 m
116.9587 276.0811 L
116.9587 275.6011 L
117.4387 275.6011 L
117.4387 276.0811 L
s
118.6386 276.0811 m
118.1586 276.0811 L
118.1586 275.6011 L
118.6386 275.6011 L
118.6386 276.0811 L
s
119.5986 276.0811 m
119.3586 276.0811 L
119.3586 275.6011 L
119.5986 275.6011 L
119.5986 276.0811 L
s
120.7986 276.0811 m
120.5586 276.0811 L
120.5586 275.6011 L
120.7986 275.6011 L
120.7986 276.0811 L
s
121.9986 276.0811 m
121.7586 276.0811 L
121.7586 275.6011 L
121.9986 275.6011 L
121.9986 276.0811 L
s
122.9586 276.0811 m
122.4786 276.0811 L
122.4786 275.6011 L
122.9586 275.6011 L
122.9586 276.0811 L
s
123.9186 276.0811 m
123.6786 276.0811 L
123.6786 275.6011 L
123.9186 275.6011 L
123.9186 276.0811 L
s
125.1185 276.0811 m
124.8786 276.0811 L
124.8786 275.6011 L
125.1185 275.6011 L
125.1185 276.0811 L
s
126.3185 276.0811 m
126.0785 276.0811 L
126.0785 275.6011 L
126.3185 275.6011 L
126.3185 276.0811 L
s
127.5185 276.0811 m
127.2785 276.0811 L
127.2785 275.6011 L
127.5185 275.6011 L
127.5185 276.0811 L
s
128.7185 276.0811 m
128.2385 276.0811 L
128.2385 275.6011 L
128.7185 275.6011 L
128.7185 276.0811 L
s
129.9185 276.0811 m
129.4385 276.0811 L
129.4385 275.6011 L
129.9185 275.6011 L
129.9185 276.0811 L
s
131.1184 276.0811 m
130.6385 276.0811 L
130.6385 275.6011 L
131.1184 275.6011 L
131.1184 276.0811 L
s
132.3184 276.0811 m
131.8384 276.0811 L
131.8384 275.6011 L
132.3184 275.6011 L
132.3184 276.0811 L
s
133.5184 276.0811 m
133.0384 276.0811 L
133.0384 275.6011 L
133.5184 275.6011 L
133.5184 276.0811 L
s
134.7184 276.0811 m
134.2384 276.0811 L
134.2384 275.6011 L
134.7184 275.6011 L
134.7184 276.0811 L
s
135.4384 276.0811 m
134.9584 276.0811 L
134.9584 275.6011 L
135.4384 275.6011 L
135.4384 276.0811 L
s
136.6384 276.0811 m
136.1584 276.0811 L
136.1584 275.6011 L
136.6384 275.6011 L
136.6384 276.0811 L
s
137.8383 276.0811 m
137.3583 276.0811 L
137.3583 275.6011 L
137.8383 275.6011 L
137.8383 276.0811 L
s
139.0383 276.0811 m
138.5583 276.0811 L
138.5583 275.6011 L
139.0383 275.6011 L
139.0383 276.0811 L
s
140.2383 276.0811 m
139.7583 276.0811 L
139.7583 275.6011 L
140.2383 275.6011 L
140.2383 276.0811 L
s
141.1983 276.0811 m
140.9583 276.0811 L
140.9583 275.6011 L
141.1983 275.6011 L
141.1983 276.0811 L
s
142.3983 276.0811 m
142.1583 276.0811 L
142.1583 275.6011 L
142.3983 275.6011 L
142.3983 276.0811 L
s
143.5983 276.0811 m
143.3583 276.0811 L
143.3583 276.0811 L
143.5983 276.0811 L
143.5983 276.0811 L
s
144.7982 276.5611 m
144.5582 276.5611 L
144.5582 276.0811 L
144.7982 276.0811 L
144.7982 276.5611 L
s
145.9982 276.5611 m
145.5182 276.5611 L
145.5182 276.0811 L
145.9982 276.0811 L
145.9982 276.5611 L
s
147.1982 276.5611 m
146.7182 276.5611 L
146.7182 276.0811 L
147.1982 276.0811 L
147.1982 276.5611 L
s
147.9182 276.5611 m
147.6782 276.5611 L
147.6782 276.0811 L
147.9182 276.0811 L
147.9182 276.5611 L
s
149.1182 276.8011 m
148.8782 276.8011 L
148.8782 276.5611 L
149.1182 276.5611 L
149.1182 276.8011 L
s
150.3182 277.2811 m
149.8382 277.2811 L
149.8382 276.8011 L
150.3182 276.8011 L
150.3182 277.2811 L
s
151.5181 277.2811 m
151.0381 277.2811 L
151.0381 276.8011 L
151.5181 276.8011 L
151.5181 277.2811 L
s
153.9181 278.4811 m
153.4381 278.4811 L
153.4381 278.0011 L
153.9181 278.0011 L
153.9181 278.4811 L
s
155.1181 278.4811 m
154.6381 278.4811 L
154.6381 278.0011 L
155.1181 278.0011 L
155.1181 278.4811 L
s
156.3181 279.681 m
155.8381 279.681 L
155.8381 279.201 L
156.3181 279.201 L
156.3181 279.681 L
s
157.518 279.921 m
157.0381 279.921 L
157.0381 279.681 L
157.518 279.681 L
157.518 279.921 L
s
158.478 280.401 m
158.238 280.401 L
158.238 279.921 L
158.478 279.921 L
158.478 280.401 L
s
159.678 281.601 m
159.438 281.601 L
159.438 281.121 L
159.678 281.121 L
159.678 281.601 L
s
160.638 282.561 m
160.158 282.561 L
160.158 282.321 L
160.638 282.321 L
160.638 282.561 L
s
161.838 283.761 m
161.358 283.761 L
161.358 283.521 L
161.838 283.521 L
161.838 283.761 L
s
162.798 285.441 m
162.558 285.441 L
162.558 284.961 L
162.798 284.961 L
162.798 285.441 L
s
163.998 286.6409 m
163.7579 286.6409 L
163.7579 286.1609 L
163.998 286.1609 L
163.998 286.6409 L
s
165.1979 288.5609 m
164.9579 288.5609 L
164.9579 288.0809 L
165.1979 288.0809 L
165.1979 288.5609 L
s
166.3979 289.5209 m
166.1579 289.5209 L
166.1579 289.2809 L
166.3979 289.2809 L
166.3979 289.5209 L
s
167.5979 292.4008 m
167.1179 292.4008 L
167.1179 291.9208 L
167.5979 291.9208 L
167.5979 292.4008 L
s
168.7979 294.5608 m
168.3179 294.5608 L
168.3179 294.3208 L
168.7979 294.3208 L
168.7979 294.5608 L
s
169.9979 297.4408 m
169.5179 297.4408 L
169.5179 296.9608 L
169.9979 296.9608 L
169.9979 297.4408 L
s
171.1978 299.6007 m
170.7178 299.6007 L
170.7178 299.3607 L
171.1978 299.3607 L
171.1978 299.6007 L
s
171.9178 302.2407 m
171.9178 302.2407 L
171.9178 302.2407 L
171.9178 302.2407 L
171.9178 302.2407 L
s
173.1178 305.1206 m
172.6378 305.1206 L
172.6378 304.6407 L
173.1178 304.6407 L
173.1178 305.1206 L
s
174.3178 309.2006 m
173.8378 309.2006 L
173.8378 308.9606 L
174.3178 308.9606 L
174.3178 309.2006 L
s
175.5178 312.3205 m
175.0378 312.3205 L
175.0378 312.0805 L
175.5178 312.0805 L
175.5178 312.3205 L
s
176.7178 315.4405 m
176.2378 315.4405 L
176.2378 315.2005 L
176.7178 315.2005 L
176.7178 315.4405 L
s
177.9177 319.2804 m
177.4377 319.2804 L
177.4377 319.0404 L
177.9177 319.0404 L
177.9177 319.2804 L
s
178.8777 324.0804 m
178.6377 324.0804 L
178.6377 323.6004 L
178.8777 323.6004 L
178.8777 324.0804 L
s
180.0777 329.1203 m
179.8377 329.1203 L
179.8377 328.6403 L
180.0777 328.6403 L
180.0777 329.1203 L
s
181.2777 332.0002 m
181.0377 332.0002 L
181.0377 331.7602 L
181.2777 331.7602 L
181.2777 332.0002 L
s
182.4777 336.8002 m
182.2377 336.8002 L
182.2377 336.3202 L
182.4777 336.3202 L
182.4777 336.8002 L
s
183.6777 341.3601 m
183.1977 341.3601 L
183.1977 340.8801 L
183.6777 340.8801 L
183.6777 341.3601 L
s
184.3976 347.12 m
184.3976 347.12 L
184.3976 346.88 L
184.3976 346.88 L
184.3976 347.12 L
s
185.5976 350.72 m
185.3576 350.72 L
185.3576 350.24 L
185.5976 350.24 L
185.5976 350.72 L
s
186.7976 355.9999 m
186.5576 355.9999 L
186.5576 355.7599 L
186.7976 355.7599 L
186.7976 355.9999 L
s
187.9976 362.2398 m
187.5176 362.2398 L
187.5176 361.7598 L
187.9976 361.7598 L
187.9976 362.2398 L
s
189.1976 366.7997 m
188.7176 366.7997 L
188.7176 366.5597 L
189.1976 366.5597 L
189.1976 366.7997 L
s
190.3975 370.6397 m
189.9176 370.6397 L
189.9176 370.3997 L
190.3975 370.3997 L
190.3975 370.6397 L
s
191.5975 375.4396 m
191.1175 375.4396 L
191.1175 374.9596 L
191.5975 374.9596 L
191.5975 375.4396 L
s
192.7975 381.4395 m
192.3175 381.4395 L
192.3175 381.1995 L
192.7975 381.1995 L
192.7975 381.4395 L
s
193.9975 386.4794 m
193.5175 386.4794 L
193.5175 386.2394 L
193.9975 386.2394 L
193.9975 386.4794 L
s
195.1975 393.4393 m
194.7175 393.4393 L
194.7175 393.1993 L
195.1975 393.1993 L
195.1975 393.4393 L
s
196.1575 397.0393 m
195.9175 397.0393 L
195.9175 396.5593 L
196.1575 396.5593 L
196.1575 397.0393 L
s
197.1174 402.7992 m
197.1174 402.7992 L
197.1174 402.3192 L
197.1174 402.3192 L
197.1174 402.7992 L
s
198.3174 407.3591 m
197.8374 407.3591 L
197.8374 407.3591 L
198.3174 407.3591 L
198.3174 407.3591 L
s
199.5174 412.159 m
199.0374 412.159 L
199.0374 411.679 L
199.5174 411.679 L
199.5174 412.159 L
s
200.4774 416.9589 m
200.2374 416.9589 L
200.2374 416.7189 L
200.4774 416.7189 L
200.4774 416.9589 L
s
201.6774 421.2789 m
201.4374 421.2789 L
201.4374 421.2789 L
201.6774 421.2789 L
201.6774 421.2789 L
s
202.8774 426.3188 m
202.6374 426.3188 L
202.6374 425.8388 L
202.8774 425.8388 L
202.8774 426.3188 L
s
204.0773 428.9588 m
203.8373 428.9588 L
203.8373 428.7188 L
204.0773 428.7188 L
204.0773 428.9588 L
s
205.2773 434.7187 m
204.7973 434.7187 L
204.7973 434.4787 L
205.2773 434.4787 L
205.2773 434.7187 L
s
206.4773 439.0386 m
205.9973 439.0386 L
205.9973 438.7986 L
206.4773 438.7986 L
206.4773 439.0386 L
s
207.6773 439.7586 m
207.1973 439.7586 L
207.1973 439.5186 L
207.6773 439.5186 L
207.6773 439.7586 L
s
208.8773 444.5585 m
208.3973 444.5585 L
208.3973 444.0785 L
208.8773 444.0785 L
208.8773 444.5585 L
s
209.5973 448.3985 m
209.5973 448.3985 L
209.5973 447.9185 L
209.5973 447.9185 L
209.5973 448.3985 L
s
210.7972 451.7584 m
210.3172 451.7584 L
210.3172 451.5184 L
210.7972 451.5184 L
210.7972 451.7584 L
s
211.9972 450.5584 m
211.5172 450.5584 L
211.5172 450.3184 L
211.9972 450.3184 L
211.9972 450.5584 L
s
213.1972 456.0783 m
212.7172 456.0783 L
212.7172 455.5984 L
213.1972 455.5984 L
213.1972 456.0783 L
s
214.3972 458.4783 m
213.9172 458.4783 L
213.9172 457.9983 L
214.3972 457.9983 L
214.3972 458.4783 L
s
215.5972 458.4783 m
215.1172 458.4783 L
215.1172 457.9983 L
215.5972 457.9983 L
215.5972 458.4783 L
s
216.7971 461.3583 m
216.3171 461.3583 L
216.3171 461.1183 L
216.7971 461.1183 L
216.7971 461.3583 L
s
217.7571 463.0382 m
217.5171 463.0382 L
217.5171 462.5583 L
217.7571 462.5583 L
217.7571 463.0382 L
s
218.9571 465.4382 m
218.7171 465.4382 L
218.7171 464.9582 L
218.9571 464.9582 L
218.9571 465.4382 L
s
220.1571 465.6782 m
219.9171 465.6782 L
219.9171 465.4382 L
220.1571 465.4382 L
220.1571 465.6782 L
s
221.3571 466.8782 m
221.1171 466.8782 L
221.1171 466.3982 L
221.3571 466.3982 L
221.3571 466.8782 L
s
222.0771 467.5982 m
221.8371 467.5982 L
221.8371 467.3582 L
222.0771 467.3582 L
222.0771 467.5982 L
s
223.277 467.3582 m
223.037 467.3582 L
223.037 467.3582 L
223.277 467.3582 L
223.277 467.3582 L
s
224.477 466.3982 m
224.237 466.3982 L
224.237 466.1582 L
224.477 466.1582 L
224.477 466.3982 L
s
225.677 465.4382 m
225.437 465.4382 L
225.437 464.9582 L
225.677 464.9582 L
225.677 465.4382 L
s
226.877 469.2781 m
226.397 469.2781 L
226.397 468.7982 L
226.877 468.7982 L
S
226.877 468.7982 m
226.877 469.2781 L
S
228.077 466.3982 m
227.597 466.3982 L
227.597 466.1582 L
228.077 466.1582 L
228.077 466.3982 L
s
229.277 466.1582 m
228.797 466.1582 L
228.797 465.6782 L
229.277 465.6782 L
229.277 466.1582 L
s
230.4769 465.4382 m
229.9969 465.4382 L
229.9969 464.9582 L
230.4769 464.9582 L
230.4769 465.4382 L
s
231.6769 463.7582 m
231.1969 463.7582 L
231.1969 463.5182 L
231.6769 463.5182 L
231.6769 463.7582 L
s
232.8769 461.1183 m
232.3969 461.1183 L
232.3969 461.1183 L
232.8769 461.1183 L
232.8769 461.1183 L
s
234.0769 460.3983 m
233.5969 460.3983 L
233.5969 459.9183 L
234.0769 459.9183 L
234.0769 460.3983 L
s
234.7969 459.9183 m
234.3169 459.9183 L
234.3169 459.4383 L
234.7969 459.4383 L
234.7969 459.9183 L
s
235.9969 457.9983 m
235.5169 457.9983 L
235.5169 457.5183 L
235.9969 457.5183 L
235.9969 457.9983 L
s
237.1968 452.4784 m
236.7168 452.4784 L
236.7168 452.2384 L
237.1968 452.2384 L
237.1968 452.4784 L
s
238.3968 453.4384 m
237.9168 453.4384 L
237.9168 452.9584 L
238.3968 452.9584 L
238.3968 453.4384 L
s
239.3568 452.4784 m
239.1168 452.4784 L
239.1168 452.2384 L
239.3568 452.2384 L
239.3568 452.4784 L
s
240.5568 449.5984 m
240.3168 449.5984 L
240.3168 449.1184 L
240.5568 449.1184 L
240.5568 449.5984 L
s
241.7568 444.5585 m
241.5168 444.5585 L
241.5168 444.0785 L
241.7568 444.0785 L
241.7568 444.5585 L
s
242.9567 445.7585 m
242.7167 445.7585 L
242.7167 445.2785 L
242.9567 445.2785 L
242.9567 445.7585 L
s
244.1567 440.2386 m
243.6767 440.2386 L
243.6767 439.7586 L
244.1567 439.7586 L
244.1567 440.2386 L
s
245.3567 437.8386 m
244.8767 437.8386 L
244.8767 437.5986 L
245.3567 437.5986 L
245.3567 437.8386 L
s
246.5567 434.4787 m
246.0767 434.4787 L
246.0767 433.9987 L
246.5567 433.9987 L
246.5567 434.4787 L
s
247.2767 433.2787 m
246.7967 433.2787 L
246.7967 432.7987 L
247.2767 432.7987 L
247.2767 433.2787 L
s
248.4767 428.9588 m
247.9967 428.9588 L
247.9967 428.7188 L
248.4767 428.7188 L
248.4767 428.9588 L
s
249.6766 425.8388 m
249.1967 425.8388 L
249.1967 425.5988 L
249.6766 425.5988 L
249.6766 425.8388 L
s
250.8766 423.1988 m
250.3966 423.1988 L
250.3966 423.1988 L
250.8766 423.1988 L
250.8766 423.1988 L
s
252.0766 420.0789 m
251.5966 420.0789 L
251.5966 419.8389 L
252.0766 419.8389 L
252.0766 420.0789 L
s
253.2766 415.519 m
252.7966 415.519 L
252.7966 415.039 L
253.2766 415.039 L
253.2766 415.519 L
s
254.4766 412.159 m
253.9966 412.159 L
253.9966 411.679 L
254.4766 411.679 L
S
254.4766 411.679 m
254.4766 412.159 L
S
255.4365 407.3591 m
255.1966 407.3591 L
255.1966 407.1191 L
255.4365 407.1191 L
255.4365 407.3591 L
s
256.6365 404.2391 m
256.3965 404.2391 L
256.3965 403.9991 L
256.6365 403.9991 L
256.6365 404.2391 L
s
257.8365 399.6792 m
257.5965 399.6792 L
257.5965 399.1992 L
257.8365 399.1992 L
257.8365 399.6792 L
s
259.0365 397.2792 m
258.7965 397.2792 L
258.7965 397.0393 L
259.0365 397.0393 L
259.0365 397.2792 L
s
259.7565 395.8393 m
259.5165 395.8393 L
259.5165 395.3593 L
259.7565 395.3593 L
259.7565 395.8393 L
s
260.9565 391.2793 m
260.7165 391.2793 L
260.7165 390.7993 L
260.9565 390.7993 L
260.9565 391.2793 L
s
262.1564 387.4394 m
261.9165 387.4394 L
261.9165 386.9594 L
262.1564 386.9594 L
262.1564 387.4394 L
s
263.3564 383.3595 m
263.1164 383.3595 L
263.1164 383.1195 L
263.3564 383.1195 L
263.3564 383.3595 L
s
264.5564 379.5195 m
264.0764 379.5195 L
264.0764 379.2795 L
264.5564 379.2795 L
264.5564 379.5195 L
s
265.7564 376.1596 m
265.2764 376.1596 L
265.2764 375.6796 L
265.7564 375.6796 L
265.7564 376.1596 L
s
266.9564 372.3196 m
266.4764 372.3196 L
266.4764 371.8396 L
266.9564 371.8396 L
266.9564 372.3196 L
s
268.1564 368.7197 m
267.6764 368.7197 L
267.6764 368.4797 L
268.1564 368.4797 L
268.1564 368.7197 L
s
269.3563 365.3597 m
268.8764 365.3597 L
268.8764 364.8797 L
269.3563 364.8797 L
269.3563 365.3597 L
s
270.5563 361.7598 m
270.0763 361.7598 L
270.0763 361.5198 L
270.5563 361.5198 L
270.5563 361.7598 L
s
271.2763 359.1198 m
271.2763 359.1198 L
271.2763 359.1198 L
271.2763 359.1198 L
271.2763 359.1198 L
s
272.4763 355.9999 m
271.9963 355.9999 L
271.9963 355.7599 L
272.4763 355.7599 L
272.4763 355.9999 L
s
273.6763 352.6399 m
273.1963 352.6399 L
273.1963 352.1599 L
273.6763 352.1599 L
273.6763 352.6399 L
s
274.8763 349.52 m
274.3963 349.52 L
274.3963 349.04 L
274.8763 349.04 L
274.8763 349.52 L
s
276.0762 345.2 m
275.5962 345.2 L
275.5962 344.96 L
276.0762 344.96 L
276.0762 345.2 L
s
277.0362 343.2801 m
276.7962 343.2801 L
276.7962 342.8001 L
277.0362 342.8001 L
277.0362 343.2801 L
s
278.2362 340.1601 m
277.9962 340.1601 L
277.9962 339.9201 L
278.2362 339.9201 L
278.2362 340.1601 L
s
279.4362 336.8002 m
279.1962 336.8002 L
279.1962 336.3202 L
279.4362 336.3202 L
279.4362 336.8002 L
s
280.6362 334.8802 m
280.3962 334.8802 L
280.3962 334.4002 L
280.6362 334.4002 L
280.6362 334.8802 L
s
281.8361 331.7602 m
281.3562 331.7602 L
281.3562 331.2803 L
281.8361 331.2803 L
S
281.8361 331.2803 m
281.8361 331.7602 L
S
283.0361 328.1603 m
282.5561 328.1603 L
282.5561 327.9203 L
S
282.5561 327.9203 m
283.0361 327.9203 L
283.0361 328.1603 L
S
283.7561 325.5203 m
283.7561 325.5203 L
283.7561 325.0404 L
283.7561 325.0404 L
283.7561 325.5203 L
s
284.9561 323.1204 m
284.7161 323.1204 L
284.7161 322.8804 L
284.9561 322.8804 L
284.9561 323.1204 L
s
286.1561 321.6804 m
285.6761 321.6804 L
285.6761 321.2004 L
286.1561 321.2004 L
286.1561 321.6804 L
s
287.3561 318.0805 m
286.8761 318.0805 L
286.8761 317.8405 L
287.3561 317.8405 L
287.3561 318.0805 L
s
288.556 316.6405 m
288.0761 316.6405 L
288.0761 316.1605 L
288.556 316.1605 L
288.556 316.6405 L
s
289.756 314.0005 m
289.276 314.0005 L
289.276 313.5205 L
289.756 313.5205 L
289.756 314.0005 L
s
290.956 311.6006 m
290.476 311.6006 L
290.476 311.3606 L
290.956 311.3606 L
290.956 311.6006 L
s
292.156 310.4006 m
291.676 310.4006 L
291.676 310.1606 L
292.156 310.1606 L
292.156 310.4006 L
s
293.356 308.4806 m
292.876 308.4806 L
292.876 308.2406 L
293.356 308.2406 L
293.356 308.4806 L
s
294.316 306.5606 m
294.076 306.5606 L
294.076 306.3206 L
294.316 306.3206 L
294.316 306.5606 L
s
295.5159 303.9207 m
295.276 303.9207 L
295.276 303.4407 L
295.5159 303.4407 L
295.5159 303.9207 L
s
296.4759 302.2407 m
296.4759 302.2407 L
296.4759 302.0007 L
296.4759 302.0007 L
296.4759 302.2407 L
s
297.6759 300.0807 m
297.1959 300.0807 L
297.1959 299.6007 L
297.6759 299.6007 L
297.6759 300.0807 L
s
298.6359 298.8807 m
298.3959 298.8807 L
298.3959 298.4008 L
298.6359 298.4008 L
298.6359 298.8807 L
s
299.8359 296.9608 m
299.5959 296.9608 L
299.5959 296.4808 L
299.8359 296.4808 L
299.8359 296.9608 L
s
301.0359 296.2408 m
300.7959 296.2408 L
300.7959 295.7608 L
301.0359 295.7608 L
301.0359 296.2408 L
s
302.2358 294.3208 m
301.9958 294.3208 L
301.9958 293.8408 L
302.2358 293.8408 L
302.2358 294.3208 L
s
303.4358 293.1208 m
302.9558 293.1208 L
302.9558 292.6408 L
303.4358 292.6408 L
303.4358 293.1208 L
s
304.6358 290.7209 m
304.1558 290.7209 L
304.1558 290.4809 L
304.6358 290.4809 L
304.6358 290.7209 L
s
305.8358 290.7209 m
305.3558 290.7209 L
305.3558 290.4809 L
305.8358 290.4809 L
305.8358 290.7209 L
s
307.0358 288.8009 m
306.5558 288.8009 L
306.5558 288.5609 L
307.0358 288.5609 L
307.0358 288.8009 L
s
308.2357 287.6009 m
307.7557 287.6009 L
307.7557 287.3609 L
308.2357 287.3609 L
308.2357 287.6009 L
s
308.9557 287.3609 m
308.9557 287.3609 L
308.9557 286.8809 L
308.9557 286.8809 L
308.9557 287.3609 L
s
310.1557 285.6809 m
309.6757 285.6809 L
309.6757 285.441 L
S
309.6757 285.441 m
310.1557 285.441 L
310.1557 285.6809 L
S
311.3557 285.441 m
310.8757 285.441 L
310.8757 284.961 L
311.3557 284.961 L
311.3557 285.441 L
s
312.5557 284.481 m
312.0757 284.481 L
312.0757 284.241 L
312.5557 284.241 L
312.5557 284.481 L
s
313.7557 283.521 m
313.2757 283.521 L
313.2757 283.041 L
313.7557 283.041 L
313.7557 283.521 L
s
314.7156 283.041 m
314.4757 283.041 L
314.4757 282.561 L
314.7156 282.561 L
314.7156 283.041 L
s
315.9156 282.321 m
315.6756 282.321 L
315.6756 281.841 L
315.9156 281.841 L
315.9156 282.321 L
s
317.1156 281.841 m
316.8756 281.841 L
316.8756 281.601 L
317.1156 281.601 L
317.1156 281.841 L
s
318.3156 281.121 m
318.0756 281.121 L
318.0756 280.641 L
318.3156 280.641 L
318.3156 281.121 L
s
319.5156 280.401 m
319.0356 280.401 L
319.0356 280.401 L
319.5156 280.401 L
319.5156 280.401 L
s
320.7156 279.681 m
320.2356 279.681 L
320.2356 279.201 L
320.7156 279.201 L
320.7156 279.681 L
s
321.4355 280.401 m
321.1956 280.401 L
321.1956 279.921 L
321.4355 279.921 L
321.4355 280.401 L
s
322.6355 279.681 m
322.3955 279.681 L
322.3955 279.201 L
322.6355 279.201 L
322.6355 279.681 L
s
323.8355 278.721 m
323.3555 278.721 L
323.3555 278.4811 L
323.8355 278.4811 L
323.8355 278.721 L
s
325.0355 278.721 m
324.5555 278.721 L
324.5555 278.4811 L
325.0355 278.4811 L
325.0355 278.721 L
s
326.2355 278.0011 m
325.7555 278.0011 L
325.7555 277.7611 L
326.2355 277.7611 L
326.2355 278.0011 L
s
327.4355 278.0011 m
326.9555 278.0011 L
326.9555 277.7611 L
327.4355 277.7611 L
327.4355 278.0011 L
s
328.6354 277.7611 m
328.1554 277.7611 L
328.1554 277.2811 L
328.6354 277.2811 L
328.6354 277.7611 L
s
329.8354 277.7611 m
329.3554 277.7611 L
329.3554 277.2811 L
329.8354 277.2811 L
329.8354 277.7611 L
s
331.0354 277.2811 m
330.5554 277.2811 L
330.5554 276.8011 L
331.0354 276.8011 L
331.0354 277.2811 L
s
331.9954 277.2811 m
331.7554 277.2811 L
331.7554 276.8011 L
331.9954 276.8011 L
331.9954 277.2811 L
s
333.1954 277.2811 m
332.9554 277.2811 L
332.9554 276.8011 L
333.1954 276.8011 L
333.1954 277.2811 L
s
334.1553 276.8011 m
333.6754 276.8011 L
333.6754 276.5611 L
334.1553 276.5611 L
334.1553 276.8011 L
s
335.3553 276.8011 m
334.8753 276.8011 L
334.8753 276.5611 L
335.3553 276.5611 L
335.3553 276.8011 L
s
336.3153 276.5611 m
336.0753 276.5611 L
336.0753 276.0811 L
336.3153 276.0811 L
336.3153 276.5611 L
s
337.5153 276.5611 m
337.2753 276.5611 L
337.2753 276.0811 L
S
337.2753 276.0811 m
337.5153 276.0811 L
337.5153 276.5611 L
S
338.7153 276.5611 m
338.4753 276.5611 L
S
338.4753 276.5611 m
338.4753 276.0811 L
338.7153 276.0811 L
338.7153 276.5611 L
S
339.9153 276.5611 m
339.6753 276.5611 L
339.6753 276.0811 L
339.9153 276.0811 L
339.9153 276.5611 L
s
341.1152 276.0811 m
340.6352 276.0811 L
340.6352 275.6011 L
341.1152 275.6011 L
341.1152 276.0811 L
s
342.3152 276.0811 m
341.8352 276.0811 L
341.8352 275.6011 L
342.3152 275.6011 L
342.3152 276.0811 L
s
343.5152 276.0811 m
343.0352 276.0811 L
343.0352 275.6011 L
343.5152 275.6011 L
343.5152 276.0811 L
s
344.7152 276.0811 m
344.2352 276.0811 L
344.2352 275.6011 L
344.7152 275.6011 L
344.7152 276.0811 L
s
345.9152 276.0811 m
345.4352 276.0811 L
345.4352 275.6011 L
345.9152 275.6011 L
345.9152 276.0811 L
s
103.2789 275.6011 m
103.2789 279.201 L
S
121.7586 275.6011 m
121.7586 279.201 L
S
139.7583 275.6011 m
139.7583 286.1609 L
S
158.238 275.6011 m
158.238 279.201 L
S
176.2378 275.6011 m
176.2378 279.201 L
S
194.7175 275.6011 m
194.7175 279.201 L
S
212.7172 275.6011 m
212.7172 279.201 L
S
231.1969 275.6011 m
231.1969 286.1609 L
S
249.1967 275.6011 m
249.1967 279.201 L
S
267.6764 275.6011 m
267.6764 279.201 L
S
285.6761 275.6011 m
285.6761 279.201 L
S
304.1558 275.6011 m
304.1558 279.201 L
S
322.3955 275.6011 m
322.3955 286.1609 L
S
340.6352 275.6011 m
340.6352 279.201 L
S
358.875 275.6011 m
358.875 279.201 L
S
103.2789 482.7179 m
103.2789 486.0779 L
S
121.7586 482.7179 m
121.7586 486.0779 L
S
139.7583 475.7581 m
139.7583 486.0779 L
S
158.238 482.7179 m
158.238 486.0779 L
S
176.2378 482.7179 m
176.2378 486.0779 L
S
194.7175 482.7179 m
194.7175 486.0779 L
S
212.7172 482.7179 m
212.7172 486.0779 L
S
231.1969 475.7581 m
231.1969 486.0779 L
S
249.1967 482.7179 m
249.1967 486.0779 L
S
267.6764 482.7179 m
267.6764 486.0779 L
S
285.6761 482.7179 m
285.6761 486.0779 L
S
304.1558 482.7179 m
304.1558 486.0779 L
S
322.3955 475.7581 m
322.3955 486.0779 L
S
340.6352 482.7179 m
340.6352 486.0779 L
S
358.875 482.7179 m
358.875 486.0779 L
S
91.5191 275.6011 m
102.5589 275.6011 L
S
91.5191 289.2809 m
95.359 289.2809 L
S
91.5191 302.7207 m
95.359 302.7207 L
S
91.5191 316.1605 m
95.359 316.1605 L
S
91.5191 330.0803 m
95.359 330.0803 L
S
91.5191 343.7601 m
102.5589 343.7601 L
S
91.5191 357.1999 m
95.359 357.1999 L
S
91.5191 370.6397 m
95.359 370.6397 L
S
91.5191 384.3194 m
95.359 384.3194 L
S
91.5191 398.2392 m
95.359 398.2392 L
S
91.5191 411.679 m
102.5589 411.679 L
S
91.5191 425.1188 m
95.359 425.1188 L
S
91.5191 438.7986 m
95.359 438.7986 L
S
91.5191 452.4784 m
95.359 452.4784 L
S
91.5191 466.1582 m
95.359 466.1582 L
S
91.5191 479.598 m
102.5589 479.598 L
S
357.675 275.6011 m
368.2348 275.6011 L
S
364.6349 289.2809 m
368.2348 289.2809 L
S
364.6349 302.7207 m
368.2348 302.7207 L
S
364.6349 316.1605 m
368.2348 316.1605 L
S
364.6349 330.0803 m
368.2348 330.0803 L
S
357.675 343.7601 m
368.2348 343.7601 L
S
364.6349 357.1999 m
368.2348 357.1999 L
S
364.6349 370.6397 m
368.2348 370.6397 L
S
364.6349 384.3194 m
368.2348 384.3194 L
S
364.6349 398.2392 m
368.2348 398.2392 L
S
357.675 411.679 m
368.2348 411.679 L
S
364.6349 425.1188 m
368.2348 425.1188 L
S
364.6349 438.7986 m
368.2348 438.7986 L
S
364.6349 452.4784 m
368.2348 452.4784 L
S
364.6349 466.1582 m
368.2348 466.1582 L
S
357.675 479.598 m
368.2348 479.598 L
S
114.5587 275.6011 m
115.7587 275.6011 L
116.9587 275.6011 L
118.1586 275.6011 L
119.3586 275.6011 L
120.5586 275.6011 L
121.7586 275.6011 L
122.4786 275.6011 L
123.6786 275.6011 L
124.8786 275.6011 L
126.0785 275.6011 L
127.2785 275.6011 L
128.2385 275.6011 L
129.4385 275.6011 L
130.6385 275.6011 L
131.8384 275.6011 L
133.0384 275.6011 L
134.2384 275.6011 L
134.9584 275.6011 L
136.1584 275.6011 L
137.3583 275.6011 L
138.5583 275.6011 L
139.7583 275.6011 L
140.9583 275.6011 L
142.1583 275.6011 L
143.3583 276.0811 L
144.5582 276.0811 L
145.5182 276.0811 L
146.7182 276.0811 L
147.6782 276.0811 L
148.8782 276.5611 L
149.8382 276.8011 L
151.0381 276.8011 L
153.4381 278.0011 L
154.6381 278.0011 L
155.8381 279.201 L
157.0381 279.681 L
158.238 279.921 L
159.438 281.121 L
160.158 282.321 L
161.358 283.521 L
162.558 284.961 L
163.7579 286.1609 L
164.9579 288.0809 L
166.1579 289.2809 L
167.1179 291.9208 L
168.3179 294.3208 L
169.5179 296.9608 L
170.7178 299.3607 L
171.9178 302.2407 L
172.6378 304.6407 L
173.8378 308.9606 L
175.0378 312.0805 L
176.2378 315.2005 L
177.4377 319.0404 L
178.6377 323.6004 L
179.8377 328.6403 L
181.0377 331.7602 L
182.2377 336.3202 L
183.1977 340.8801 L
184.3976 346.88 L
185.3576 350.24 L
186.5576 355.7599 L
187.5176 361.7598 L
188.7176 366.5597 L
189.9176 370.3997 L
191.1175 374.9596 L
192.3175 381.1995 L
193.5175 386.2394 L
194.7175 393.1993 L
195.9175 396.5593 L
197.1174 402.3192 L
197.8374 407.3591 L
199.0374 411.679 L
200.2374 416.7189 L
201.4374 421.2789 L
202.6374 425.8388 L
203.8373 428.7188 L
204.7973 434.4787 L
205.9973 438.7986 L
207.1973 439.5186 L
208.3973 444.0785 L
209.5973 447.9185 L
210.3172 451.5184 L
211.5172 450.3184 L
212.7172 455.5984 L
213.9172 457.9983 L
215.1172 457.9983 L
216.3171 461.1183 L
217.5171 462.5583 L
218.7171 464.9582 L
219.9171 465.4382 L
221.1171 466.3982 L
221.8371 467.3582 L
223.037 467.3582 L
224.237 466.1582 L
225.437 464.9582 L
226.397 468.7982 L
227.597 466.1582 L
228.797 465.6782 L
229.9969 464.9582 L
231.1969 463.5182 L
S
231.1969 463.5182 m
232.3969 461.1183 L
233.5969 459.9183 L
234.3169 459.4383 L
235.5169 457.5183 L
236.7168 452.2384 L
237.9168 452.9584 L
239.1168 452.2384 L
240.3168 449.1184 L
241.5168 444.0785 L
242.7167 445.2785 L
243.6767 439.7586 L
244.8767 437.5986 L
246.0767 433.9987 L
246.7967 432.7987 L
247.9967 428.7188 L
249.1967 425.5988 L
250.3966 423.1988 L
251.5966 419.8389 L
252.7966 415.039 L
253.9966 411.679 L
255.1966 407.1191 L
256.3965 403.9991 L
257.5965 399.1992 L
258.7965 397.0393 L
259.5165 395.3593 L
S
259.5165 395.3593 m
260.7165 390.7993 L
261.9165 386.9594 L
263.1164 383.1195 L
264.0764 379.2795 L
265.2764 375.6796 L
266.4764 371.8396 L
267.6764 368.4797 L
268.8764 364.8797 L
270.0763 361.5198 L
271.2763 359.1198 L
271.9963 355.7599 L
273.1963 352.1599 L
274.3963 349.04 L
275.5962 344.96 L
276.7962 342.8001 L
277.9962 339.9201 L
279.1962 336.3202 L
280.3962 334.4002 L
281.3562 331.2803 L
282.5561 327.9203 L
283.7561 325.0404 L
284.7161 322.8804 L
285.6761 321.2004 L
286.8761 317.8405 L
288.0761 316.1605 L
289.276 313.5205 L
290.476 311.3606 L
291.676 310.1606 L
292.876 308.2406 L
294.076 306.3206 L
295.276 303.4407 L
296.4759 302.0007 L
297.1959 299.6007 L
298.3959 298.4008 L
299.5959 296.4808 L
300.7959 295.7608 L
301.9958 293.8408 L
302.9558 292.6408 L
304.1558 290.4809 L
305.3558 290.4809 L
306.5558 288.5609 L
307.7557 287.3609 L
308.9557 286.8809 L
309.6757 285.441 L
310.8757 284.961 L
312.0757 284.241 L
313.2757 283.041 L
314.4757 282.561 L
315.6756 281.841 L
316.8756 281.601 L
318.0756 280.641 L
319.0356 280.401 L
320.2356 279.201 L
321.1956 279.921 L
322.3955 279.201 L
323.3555 278.4811 L
324.5555 278.4811 L
325.7555 277.7611 L
326.9555 277.7611 L
328.1554 277.2811 L
329.3554 277.2811 L
330.5554 276.8011 L
331.7554 276.8011 L
332.9554 276.8011 L
333.6754 276.5611 L
334.8753 276.5611 L
336.0753 276.0811 L
337.2753 276.0811 L
338.4753 276.0811 L
339.6753 276.0811 L
340.6352 275.6011 L
S
340.6352 275.6011 m
341.8352 275.6011 L
343.0352 275.6011 L
344.2352 275.6011 L
345.4352 275.6011 L
S
166.1579 283.761 m
169.5179 287.3609 L
S
166.1579 287.3609 m
169.5179 283.761 L
S
174.3178 305.3607 m
177.9177 309.2006 L
S
174.3178 309.2006 m
177.9177 305.3607 L
S
181.2777 333.2002 m
184.8776 337.0402 L
S
181.2777 337.0402 m
184.8776 333.2002 L
S
187.2776 362.2398 m
191.1175 365.5997 L
S
187.2776 365.5997 m
191.1175 362.2398 L
S
192.7975 388.1594 m
196.6374 391.9993 L
S
192.7975 391.9993 m
196.6374 388.1594 L
S
197.3574 410.479 m
201.4374 414.079 L
S
197.3574 414.079 m
201.4374 410.479 L
S
201.6774 427.7588 m
205.7573 431.8387 L
S
201.6774 431.8387 m
205.7573 427.7588 L
S
205.9973 441.4386 m
209.5973 444.7985 L
S
205.9973 444.7985 m
209.5973 441.4386 L
S
209.5973 451.0384 m
213.1972 454.8784 L
S
209.5973 454.8784 m
213.1972 451.0384 L
S
212.7172 457.9983 m
216.7971 461.3583 L
S
212.7172 461.3583 m
216.7971 457.9983 L
S
216.3171 462.3182 m
219.9171 465.6782 L
S
216.3171 465.6782 m
219.9171 462.3182 L
S
218.9571 464.4782 m
223.037 468.0782 L
S
218.9571 468.0782 m
223.037 464.4782 L
S
221.8371 465.4382 m
225.677 468.7982 L
S
221.8371 468.7982 m
225.677 465.4382 L
S
224.477 464.9582 m
228.077 468.3182 L
S
224.477 468.3182 m
228.077 464.9582 L
S
226.877 463.5182 m
230.7169 466.8782 L
S
226.877 466.8782 m
230.7169 463.5182 L
S
229.277 461.1183 m
233.1169 464.9582 L
S
229.277 464.9582 m
233.1169 461.1183 L
S
231.6769 458.4783 m
235.0369 461.8383 L
S
231.6769 461.8383 m
235.0369 458.4783 L
S
233.5969 454.8784 m
237.4368 458.7183 L
S
233.5969 458.7183 m
237.4368 454.8784 L
S
235.5169 451.5184 m
239.3568 454.8784 L
S
235.5169 454.8784 m
239.3568 451.5184 L
S
237.4368 447.1985 m
241.5168 451.0384 L
S
237.4368 451.0384 m
241.5168 447.1985 L
S
239.3568 442.8786 m
242.9567 446.7185 L
S
239.3568 446.7185 m
242.9567 442.8786 L
S
242.9567 434.4787 m
246.5567 437.8386 L
S
242.9567 437.8386 m
246.5567 434.4787 L
S
246.0767 425.1188 m
250.1566 428.9588 L
S
246.0767 428.9588 m
250.1566 425.1188 L
S
249.1967 416.239 m
253.2766 420.0789 L
S
249.1967 420.0789 m
253.2766 416.239 L
S
252.0766 407.3591 m
255.9165 411.199 L
S
252.0766 411.199 m
255.9165 407.3591 L
S
254.7166 398.9592 m
258.7965 402.7992 L
S
254.7166 402.7992 m
258.7965 398.9592 L
S
257.5965 390.7993 m
260.9565 394.1593 L
S
257.5965 394.1593 m
260.9565 390.7993 L
S
259.7565 383.1195 m
263.3564 386.4794 L
S
259.7565 386.4794 m
263.3564 383.1195 L
S
261.9165 375.6796 m
265.7564 379.2795 L
S
261.9165 379.2795 m
265.7564 375.6796 L
S
264.0764 368.7197 m
268.1564 372.5596 L
S
264.0764 372.5596 m
268.1564 368.7197 L
S
266.2364 362.2398 m
270.0763 366.0797 L
S
266.2364 366.0797 m
270.0763 362.2398 L
S
268.1564 356.4799 m
271.9963 360.3198 L
S
268.1564 360.3198 m
271.9963 356.4799 L
S
270.0763 350.96 m
273.9163 354.5599 L
S
270.0763 354.5599 m
273.9163 350.96 L
S
271.9963 345.68 m
275.5962 349.52 L
S
271.9963 349.52 m
275.5962 345.68 L
S
273.6763 340.8801 m
277.5162 344.4801 L
S
273.6763 344.4801 m
277.5162 340.8801 L
S
275.5962 336.3202 m
279.1962 340.1601 L
S
275.5962 340.1601 m
279.1962 336.3202 L
S
277.0362 332.0002 m
280.6362 335.8402 L
S
277.0362 335.8402 m
280.6362 332.0002 L
S
278.7162 328.1603 m
282.3161 332.0002 L
S
278.7162 332.0002 m
282.3161 328.1603 L
S
280.3962 324.8003 m
283.7561 328.1603 L
S
280.3962 328.1603 m
283.7561 324.8003 L
S
281.3562 321.2004 m
285.4361 325.0404 L
S
281.3562 325.0404 m
285.4361 321.2004 L
S
283.0361 318.0805 m
286.8761 321.6804 L
S
283.0361 321.6804 m
286.8761 318.0805 L
S
284.7161 315.2005 m
288.0761 319.0404 L
S
284.7161 319.0404 m
288.0761 315.2005 L
S
285.6761 312.3205 m
289.756 316.1605 L
S
285.6761 316.1605 m
289.756 312.3205 L
S
286.8761 310.1606 m
290.956 313.5205 L
S
286.8761 313.5205 m
290.956 310.1606 L
S
288.556 307.2806 m
292.156 311.3606 L
S
288.556 311.3606 m
292.156 307.2806 L
S
289.756 305.3607 m
293.356 308.9606 L
S
289.756 308.9606 m
293.356 305.3607 L
S
290.956 303.2007 m
294.316 307.0406 L
S
290.956 307.0406 m
294.316 303.2007 L
S
292.156 301.2807 m
295.5159 305.1206 L
S
292.156 305.1206 m
295.5159 301.2807 L
S
293.356 299.6007 m
296.7159 303.2007 L
S
293.356 303.2007 m
296.7159 299.6007 L
S
294.316 297.6808 m
297.9159 301.5207 L
S
294.316 301.5207 m
297.9159 297.6808 L
S
295.276 296.2408 m
299.1159 300.0807 L
S
295.276 300.0807 m
299.1159 296.2408 L
S
296.4759 294.5608 m
300.3159 298.4008 L
S
296.4759 298.4008 m
300.3159 294.5608 L
S
297.6759 293.3608 m
301.0359 296.9608 L
S
297.6759 296.9608 m
301.0359 293.3608 L
S
298.3959 291.9208 m
302.2358 295.7608 L
S
298.3959 295.7608 m
302.2358 291.9208 L
S
299.5959 290.7209 m
302.9558 294.5608 L
S
299.5959 294.5608 m
302.9558 290.7209 L
S
300.3159 289.5209 m
304.1558 293.3608 L
S
300.3159 293.3608 m
304.1558 289.5209 L
S
301.5158 288.5609 m
305.1158 292.4008 L
S
301.5158 292.4008 m
305.1158 288.5609 L
S
302.2358 287.6009 m
306.3158 291.2009 L
S
302.2358 291.2009 m
306.3158 287.6009 L
S
302.9558 286.6409 m
307.0358 290.4809 L
S
302.9558 290.4809 m
307.0358 286.6409 L
S
304.1558 285.6809 m
307.7557 289.5209 L
S
304.1558 289.5209 m
307.7557 285.6809 L
S
305.1158 284.961 m
308.4757 288.8009 L
S
305.1158 288.8009 m
308.4757 284.961 L
S
305.8358 284.241 m
309.6757 288.0809 L
S
305.8358 288.0809 m
309.6757 284.241 L
S
306.5558 283.521 m
310.6357 287.3609 L
S
306.5558 287.3609 m
310.6357 283.521 L
S
307.2758 282.561 m
311.3557 286.6409 L
S
307.2758 286.6409 m
311.3557 282.561 L
S
308.2357 282.321 m
312.0757 285.6809 L
S
308.2357 285.6809 m
312.0757 282.321 L
S
308.9557 281.601 m
312.7957 285.441 L
S
308.9557 285.441 m
312.7957 281.601 L
S
309.6757 281.121 m
313.7557 284.961 L
S
309.6757 284.961 m
313.7557 281.121 L
S
311.3557 279.921 m
315.1956 283.761 L
S
311.3557 283.761 m
315.1956 279.921 L
S
312.7957 279.201 m
316.8756 283.041 L
S
312.7957 283.041 m
316.8756 279.201 L
S
314.4757 278.4811 m
318.0756 282.321 L
S
314.4757 282.321 m
318.0756 278.4811 L
S
315.6756 278.0011 m
319.5156 281.601 L
S
315.6756 281.601 m
319.5156 278.0011 L
S
317.1156 277.2811 m
320.7156 281.121 L
S
317.1156 281.121 m
320.7156 277.2811 L
S
318.3156 276.8011 m
322.3955 280.401 L
S
318.3156 280.401 m
322.3955 276.8011 L
S
319.5156 276.5611 m
323.3555 279.921 L
S
319.5156 279.921 m
323.3555 276.5611 L
S
321.1956 276.0811 m
324.5555 279.681 L
S
321.1956 279.681 m
324.5555 276.0811 L
S
322.3955 275.6011 m
325.7555 279.201 L
S
322.3955 279.201 m
325.7555 275.6011 L
S
323.3555 275.3611 m
326.9555 279.201 L
S
323.3555 279.201 m
326.9555 275.3611 L
S
324.5555 275.3611 m
328.1554 278.721 L
S
324.5555 278.721 m
328.1554 275.3611 L
S
325.5155 274.8811 m
329.3554 278.721 L
S
325.5155 278.721 m
329.3554 274.8811 L
S
326.7155 274.8811 m
330.5554 278.4811 L
S
326.7155 278.4811 m
330.5554 274.8811 L
S
327.6755 274.6411 m
331.7554 278.4811 L
S
327.6755 278.4811 m
331.7554 274.6411 L
S
328.8754 274.6411 m
332.4754 278.0011 L
S
328.8754 278.0011 m
332.4754 274.6411 L
S
329.8354 274.6411 m
333.6754 278.0011 L
S
329.8354 278.0011 m
333.6754 274.6411 L
S
331.0354 274.1611 m
334.3954 278.0011 L
S
331.0354 278.0011 m
334.3954 274.1611 L
S
331.7554 274.1611 m
335.5953 278.0011 L
S
331.7554 278.0011 m
335.5953 274.1611 L
S
332.9554 274.1611 m
336.3153 277.7611 L
S
332.9554 277.7611 m
336.3153 274.1611 L
S
333.6754 274.1611 m
337.5153 277.7611 L
S
333.6754 277.7611 m
337.5153 274.1611 L
S
168.0779 285.6809 m
176.2378 307.2806 L
183.1977 335.1202 L
189.1976 363.6798 L
194.7175 390.0794 L
199.5174 412.159 L
203.8373 429.9187 L
207.6773 443.3585 L
211.5172 452.9584 L
214.6372 459.4383 L
217.7571 464.2382 L
221.1171 466.3982 L
223.757 467.3582 L
226.397 466.3982 L
228.797 465.4382 L
231.1969 463.0382 L
233.1169 459.9183 L
235.5169 456.7983 L
237.4368 452.9584 L
239.3568 449.1184 L
241.5168 444.7985 L
244.8767 436.3986 L
247.9967 427.0388 L
251.1166 418.1589 L
253.9966 409.2791 L
256.6365 400.8792 L
259.0365 392.7193 L
261.4365 384.5594 L
263.8364 377.5995 L
266.2364 370.6397 L
268.1564 364.1598 L
270.0763 358.3998 L
271.9963 352.6399 L
273.9163 347.6 L
275.5962 342.5601 L
277.0362 338.2402 L
279.1962 333.9202 L
280.6362 330.0803 L
281.8361 326.7203 L
283.5161 323.1204 L
284.9561 320.2404 L
286.1561 317.1205 L
287.8361 314.2405 L
289.036 311.6006 L
289.996 309.2006 L
291.676 307.0406 L
292.876 305.1206 L
294.076 303.2007 L
294.796 301.2807 L
295.9959 299.6007 L
297.1959 298.1608 L
298.3959 296.4808 L
299.1159 295.0408 L
300.3159 293.8408 L
301.5158 292.6408 L
302.2358 291.4409 L
302.9558 290.4809 L
304.1558 289.5209 L
305.1158 288.5609 L
305.8358 287.6009 L
307.0358 286.8809 L
307.7557 286.1609 L
308.4757 285.441 L
309.4357 284.481 L
310.1557 284.241 L
310.8757 283.521 L
311.5957 283.041 L
313.2757 281.841 L
314.7156 281.121 L
316.3956 280.401 L
317.5956 279.681 L
319.0356 279.201 L
320.2356 278.721 L
321.4355 278.0011 L
322.6355 278.0011 L
323.8355 277.7611 L
325.0355 277.2811 L
326.2355 276.8011 L
327.4355 276.8011 L
328.6354 276.5611 L
329.8354 276.5611 L
330.5554 276.5611 L
331.7554 276.0811 L
332.9554 276.0811 L
333.6754 276.0811 L
334.3954 276.0811 L
335.5953 276.0811 L
S
*u
0 O
0 g
0 i 0 J 1 w 4 M
233.6477 251.3142 m
229.0285 245.0367 L
228.9626 244.5759 228.9221 242.9202 228.2939 241.8115 c
227.911 241.1348 227.569 240.9332 227.1592 240.962 c
226.7638 240.9908 226.5982 241.394 226.7525 241.9699 c
227.0226 242.9777 227.9833 244.36 228.4459 245.0655 c
228.6707 246.7644 228.6751 247.2108 228.6744 248.1754 c
228.6791 248.8377 228.5889 249.6296 228.4424 249.8888 c
228.3342 250.076 227.8529 250.5367 227.1132 250.0328 c
226.5483 249.644 226.4382 249.1257 226.2986 248.7657 c
226.0682 248.7657 L
226.2022 249.2121 226.2729 249.7448 226.7952 250.5655 c
227.4175 251.5446 228.3618 251.415 228.6122 251.3286 c
229.0238 251.199 229.3593 250.839 229.3296 249.3849 c
229.29 248.377 229.2503 247.3691 229.1365 246.2461 c
229.1653 246.2461 L
232.1503 251.3142 L
233.6477 251.3142 l
f
*U
0 To
0.4 0 0 0.4 231.1969 263.5013 0 Tp
TP
-6.6709 0 Td
0 Tr
/_NewCenturySchlbk-Roman 24 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0\r) Tx 
TO
0 To
0.4 0 0 0.4 322.3955 263.5013 0 Tp
TP
-6.6709 0 Td
0 Tr
(2\r) Tx 
TO
0 To
0.4 0 0 0.4 140.1983 263.5013 0 Tp
TP
-15.0088 0 Td
0 Tr
0 50 50 TC
3.334 Tc
-3.334 Tw
(\320\62\r) Tj 
TO
0 To
0.4 0 0 0.4 84.5992 272.3011 0 Tp
TP
-13.3418 0 Td
0 Tr
0 0 5 TC
2 Ta
0 Tc
0 Tw
(0\r) Tx 
TO
0 To
0.4 0 0 0.4 84.5992 340.1001 0 Tp
TP
-66.709 0 Td
0 Tr
(10000\r) Tx 
TO
0 To
0.4 0 0 0.4 84.5992 408.0991 0 Tp
TP
-66.709 0 Td
0 Tr
(20000\r) Tx 
TO
0 To
0.4 0 0 0.4 84.5992 476.098 0 Tp
TP
-66.709 0 Td
0 Tr
(30000\r) Tx 
TO
*u
31.5423 356.0398 m
31.5423 360.0721 L
32.1903 360.0721 L
32.1903 359.8849 32.1903 359.6977 32.1759 359.5105 c
32.1759 359.3233 32.1903 359.1361 32.2335 358.9488 c
32.3199 358.8192 32.3775 358.776 32.5359 358.776 c
32.5935 358.776 32.896 358.8624 32.9536 358.8912 c
39.4484 360.965 L
33.6736 362.7075 L
32.4639 362.2755 L
32.1903 362.1459 32.2191 361.757 32.1903 361.4834 c
32.1903 361.037 L
31.5423 361.037 L
31.5423 365.1989 L
32.1903 365.1989 L
32.1903 364.8677 32.1903 364.5364 32.2479 364.2052 c
32.3487 363.9892 32.3343 364.018 32.5647 363.9316 c
32.824 363.9316 33.0688 364.0324 33.3136 364.1188 c
39.434 366.0485 L
33.7024 367.7335 L
33.5152 367.7767 33.1696 367.8775 32.9824 367.8775 c
32.2047 367.8775 32.2335 367.071 32.1903 366.5094 c
31.5423 366.5094 L
31.5423 370.0088 L
32.1903 370.0088 L
32.2335 368.9143 33.0112 368.6983 33.904 368.4391 c
42.1558 365.9765 L
42.1558 365.4005 L
34.8689 363.0387 L
42.1558 360.893 L
42.1558 360.3025 L
32.824 357.2063 L
32.1903 356.9903 32.2191 356.9039 32.1903 356.2415 c
32.1903 356.0398 L
31.5423 356.0398 l
f
*U
*u
41.1651 376.7223 m
41.1651 374.639 L
41.1843 374.6338 L
41.3475 375.1085 42.0963 375.5991 42.5668 375.6747 c
42.9124 375.7357 43.3444 375.6679 43.8629 375.3562 c
44.1989 375.1606 45.1014 374.4387 45.2742 373.3171 c
45.3222 372.9779 45.4854 372.2717 45.0438 371.6699 c
44.5253 370.9448 43.5845 370.8321 43.1044 370.8839 c
42.2308 370.9836 41.8275 371.3508 41.4723 371.6668 c
41.0307 372.0636 40.733 372.7386 40.637 372.9851 c
40.4738 373.3937 40.3394 373.9385 40.3394 374.457 c
40.3394 376.9435 L
41.1651 376.7223 l
f
1 D
41.1651 374.1301 m
41.1651 373.8421 41.1171 373.3077 41.5491 372.7119 c
41.9715 372.1379 42.6916 371.9354 42.9124 371.8954 c
43.7669 371.7337 44.3621 371.9582 44.6597 372.2529 c
44.8517 372.451 45.063 372.6825 44.8901 373.3528 c
44.7653 373.7991 44.3141 374.1504 44.0357 374.321 c
43.498 374.6475 42.778 374.802 42.3268 374.7309 c
41.8851 374.6669 41.5971 374.5136 41.1651 374.1301 c
f
*U
*u
0 D
31.7295 382.2835 m
32.1327 381.693 32.8384 381.0738 33.472 380.7138 c
34.1632 380.3393 34.8545 380.1953 35.6322 380.0513 c
36.2514 379.9361 36.9571 379.9361 37.5763 379.9361 c
38.8724 379.9361 40.7157 380.0657 41.8102 380.8146 c
42.3718 381.2034 42.9335 381.7074 43.3367 382.2691 c
43.7255 382.2691 L
42.3286 379.9937 40.0677 378.784 37.4179 378.784 c
36.1506 378.784 34.8977 379.1441 33.8032 379.7633 c
32.7664 380.3537 31.9311 381.2754 31.3262 382.2835 C
31.7295 382.2835 l
f
*U
*u
34.8257 390.5098 m
41.1045 385.8896 L
41.5654 385.8237 43.2215 385.7832 44.3304 385.1549 c
45.0072 384.7719 45.2088 384.4299 45.18 384.02 c
45.1512 383.6244 44.748 383.4589 44.172 383.6132 c
43.1639 383.8833 41.7814 384.8442 41.0758 385.3069 c
39.3764 385.5318 38.93 385.5362 37.9651 385.5355 c
37.3027 385.5402 36.5106 385.45 36.2514 385.3035 c
36.0642 385.1952 35.6034 384.7138 36.1074 383.9739 c
36.4962 383.4089 37.0147 383.2988 37.3747 383.1591 c
37.3747 382.9287 L
36.9282 383.0628 36.3954 383.1335 35.5746 383.6559 c
34.5953 384.2783 34.7249 385.2229 34.8113 385.4733 c
34.9409 385.885 35.3009 386.2206 36.7554 386.1909 c
37.7635 386.1512 38.7716 386.1115 39.8949 385.9977 c
39.8949 386.0265 L
34.8257 389.0121 L
34.8257 390.5098 l
f
*U
*u
43.3223 389.7517 m
43.2647 389.8381 43.2215 389.9101 43.1639 389.9965 c
42.3718 390.803 41.7958 391.3646 40.7157 391.6958 c
39.6501 392.0126 38.5844 392.1134 37.4899 392.1134 c
36.7986 392.1134 36.1074 392.0991 35.4161 391.9694 c
33.688 391.6526 32.8096 391.1918 31.7007 389.7805 c
31.3262 389.7805 L
32.7232 392.0847 35.0849 393.2511 37.7491 393.2511 c
38.9876 393.2511 40.2261 392.8767 41.3062 392.2431 c
42.2998 391.6526 43.1351 390.731 43.7255 389.7517 C
43.3223 389.7517 l
f
*U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
